A Batalin-Vilkovisky structure on the complete cohomology ring of a Frobenius algebra

We study the existence of a Batalin-Vilkovisky differential on the complete cohomology ring of a Frobenius algebra.We construct a Batalin-Vilkovisky differential on the complete cohomology ring in the case of Frobenius algebras with diagonalizable Nakayama automorphisms.

==> Figure1_BV.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(15.9300,15.9600)(18.3800,-30.3300)%
% VECTOR 2 0 3 0 Black White  
% 2 2025 2294 3366 2294
% 
\special{pn 8}%
\special{pa 2025 2294}%
\special{pa 3366 2294}%
\special{fp}%
\special{sh 1}%
\special{pa 3366 2294}%
\special{pa 3299 2274}%
\special{pa 3313 2294}%
\special{pa 3299 2314}%
\special{pa 3366 2294}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2696 2963 2696 1624
% 
\special{pn 8}%
\special{pa 2696 2963}%
\special{pa 2696 1624}%
\special{fp}%
\special{sh 1}%
\special{pa 2696 1624}%
\special{pa 2676 1691}%
\special{pa 2696 1677}%
\special{pa 2716 1691}%
\special{pa 2696 1624}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 86 2696 2294 2547 2294 2398 2294 2249 2294 2100 2294 2100 2145 2100 1996 2100 1847 2100 1698 2249 1698 2249 1847 2249 1996 2249 2145 2249 2442 2249 2591 2249 2740 2249 2888 2100 2888 2100 2740 2100 2591 2100 2442 2398 2442 2398 2591 2398 2740 2398 2888 2547 2888 2547 2740 2547 2591 2547 2442 2547 2294 2547 2294 2547 2145 2547 1996 2547 1847 2547 1847 2547 1847 2547 1698 2398 1698 2398 1847 2398 1996 2398 2145 2696 2145 2696 1996 2696 1847 2696 1698 2845 1698 2845 1847 2845 1996 2845 2145 2845 2294 2845 2442 2845 2591 2845 2740 2845 2888 2696 2888 2696 2740 2696 2591 2696 2442 2994 2442 2994 2591 2994 2740 2994 2888 2994 2145 2994 1996 2994 1847 2994 1698 3142 1698 3142 1847 3142 1996 3142 2145 3142 2294 3142 2442 3142 2591 3142 2740 3142 2888 2994 2294 3292 2294 3292 2442 3292 2591 3292 2740 3292 2888 3292 2145 3292 1996 3292 1847 3292 1698 3292 1698
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2696 2294 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2547 2294 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2398 2294 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2249 2294 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 2294 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 2145 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 1996 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 1847 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 1698 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2249 1698 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2249 1847 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2249 1996 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2249 2145 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2249 2442 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2249 2591 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2249 2740 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2249 2888 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 2888 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 2740 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 2591 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 2442 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2398 2442 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2398 2591 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2398 2740 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2398 2888 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2547 2888 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2547 2740 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2547 2591 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2547 2442 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2547 2294 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2547 2294 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2547 2145 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2547 1996 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2547 1847 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2547 1847 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2547 1847 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2547 1698 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2398 1698 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2398 1847 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2398 1996 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2398 2145 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2696 2145 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2696 1996 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2696 1847 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2696 1698 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2845 1698 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2845 1847 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2845 1996 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2845 2145 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2845 2294 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2845 2442 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2845 2591 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2845 2740 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2845 2888 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2696 2888 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2696 2740 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2696 2591 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2696 2442 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2994 2442 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2994 2591 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2994 2740 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2994 2888 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2994 2145 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2994 1996 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2994 1847 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2994 1698 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3142 1698 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3142 1847 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3142 1996 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3142 2145 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3142 2294 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3142 2442 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3142 2591 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3142 2740 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3142 2888 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2994 2294 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3292 2294 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3292 2442 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3292 2591 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3292 2740 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3292 2888 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3292 2145 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3292 1996 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3292 1847 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3292 1698 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3292 1698 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2690 1492 2690 1530 5 0 0 0
% $n$
\put(26.9000,-15.3000){\makebox(0,0){$n$}}%
% STR 2 0 3 0 Black White  
% 4 3510 2253 3510 2290 5 0 0 0
% $m$
\put(35.1000,-22.9000){\makebox(0,0){$m$}}%
% LINE 2 0 3 0 Black White  
% 2 2845 2145 2845 1624
% 
\special{pn 8}%
\special{pa 2845 2145}%
\special{pa 2845 1624}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2845 2145 3366 2145
% 
\special{pn 8}%
\special{pa 2845 2145}%
\special{pa 3366 2145}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2994 2442 3366 2442
% 
\special{pn 8}%
\special{pa 2994 2442}%
\special{pa 3366 2442}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2994 2442 3366 2814
% 
\special{pn 8}%
\special{pa 2994 2442}%
\special{pa 3366 2814}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2845 2442 3366 2963
% 
\special{pn 8}%
\special{pa 2845 2442}%
\special{pa 3366 2963}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2845 2963 2845 2442
% 
\special{pn 8}%
\special{pa 2845 2963}%
\special{pa 2845 2442}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2547 2145 2025 1624
% 
\special{pn 8}%
\special{pa 2547 2145}%
\special{pa 2025 1624}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2547 2442 2025 2442
% 
\special{pn 8}%
\special{pa 2547 2442}%
\special{pa 2025 2442}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2547 2442 2547 2963
% 
\special{pn 8}%
\special{pa 2547 2442}%
\special{pa 2547 2963}%
\special{fp}%
% LINE 2 5 3 0 Black White  
% 2 2025 2145 2025 1772
% 
\special{pn 8}%
\special{pa 2025 2145}%
\special{pa 2025 1772}%
\special{ip}%
% LINE 2 5 3 0 Black White  
% 2 2025 1624 2025 1624
% 
\special{pn 8}%
\special{pa 2025 1624}%
\special{pa 2025 1624}%
\special{ip}%
% LINE 2 5 3 0 Black White  
% 2 2845 1624 3366 1624
% 
\special{pn 8}%
\special{pa 2845 1624}%
\special{pa 3366 1624}%
\special{ip}%
% LINE 2 5 3 0 Black White  
% 2 3366 1624 3366 2145
% 
\special{pn 8}%
\special{pa 3366 1624}%
\special{pa 3366 2145}%
\special{ip}%
% LINE 2 5 3 0 Black White  
% 2 3366 2442 3366 2814
% 
\special{pn 8}%
\special{pa 3366 2442}%
\special{pa 3366 2814}%
\special{ip}%
% LINE 2 5 3 0 Black White  
% 2 3366 2963 2845 2963
% 
\special{pn 8}%
\special{pa 3366 2963}%
\special{pa 2845 2963}%
\special{ip}%
% LINE 2 5 3 0 Black White  
% 2 2547 2963 2025 2963
% 
\special{pn 8}%
\special{pa 2547 2963}%
\special{pa 2025 2963}%
\special{ip}%
% LINE 2 5 3 0 Black White  
% 2 2025 2963 2025 2442
% 
\special{pn 8}%
\special{pa 2025 2963}%
\special{pa 2025 2442}%
\special{ip}%
% STR 2 0 3 0 Black White  
% 4 3071 1465 3071 1502 5 0 0 0
% I
\put(30.7100,-15.0200){\makebox(0,0){I}}%
% STR 2 0 3 0 Black White  
% 4 2367 1465 2367 1502 5 0 0 0
% II
\put(23.6700,-15.0200){\makebox(0,0){II}}%
% STR 2 0 3 0 Black White  
% 4 1898 1942 1898 1979 5 0 0 0
% III
\put(18.9800,-19.7900){\makebox(0,0){III}}%
% STR 2 0 3 0 Black White  
% 4 1898 2600 1898 2637 5 0 0 0
% IV
\put(18.9800,-26.3700){\makebox(0,0){IV}}%
% STR 2 0 3 0 Black White  
% 4 3069 3060 3069 3098 5 0 0 0
% V
\put(30.6900,-30.9800){\makebox(0,0){V}}%
% STR 2 0 3 0 Black White  
% 4 3481 2600 3481 2637 5 0 0 0
% VI
\put(34.8100,-26.3700){\makebox(0,0){VI}}%
% LINE 2 0 3 0 Black White  
% 2 2025 2145 2547 2145
% 
\special{pn 8}%
\special{pa 2025 2145}%
\special{pa 2547 2145}%
\special{fp}%
% LINE 2 5 3 0 Black White  
% 2 2025 2136 2025 1616
% 
\special{pn 8}%
\special{pa 2025 2136}%
\special{pa 2025 1616}%
\special{ip}%
% LINE 2 0 3 0 Black White  
% 2 2547 1996 2175 1624
% 
\special{pn 8}%
\special{pa 2547 1996}%
\special{pa 2175 1624}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2547 1624 2547 1996
% 
\special{pn 8}%
\special{pa 2547 1624}%
\special{pa 2547 1996}%
\special{fp}%
% LINE 2 5 3 0 Black White  
% 2 2175 1624 2547 1624
% 
\special{pn 8}%
\special{pa 2175 1624}%
\special{pa 2547 1624}%
\special{ip}%
% LINE 3 0 3 0 Black White  
% 24 2540 1698 2398 1839 2547 1757 2428 1877 2547 1824 2461 1910 2547 1892 2495 1943 2547 1959 2528 1977 2543 1627 2360 1809 2398 1705 2327 1776 2413 1624 2293 1742 2346 1624 2261 1709 2279 1624 2227 1675 2212 1624 2193 1642 2480 1624 2406 1698
% 
\special{pn 4}%
\special{pa 2540 1698}%
\special{pa 2398 1839}%
\special{fp}%
\special{pa 2547 1757}%
\special{pa 2428 1877}%
\special{fp}%
\special{pa 2547 1824}%
\special{pa 2461 1910}%
\special{fp}%
\special{pa 2547 1892}%
\special{pa 2495 1943}%
\special{fp}%
\special{pa 2547 1959}%
\special{pa 2528 1977}%
\special{fp}%
\special{pa 2543 1627}%
\special{pa 2360 1809}%
\special{fp}%
\special{pa 2398 1705}%
\special{pa 2327 1776}%
\special{fp}%
\special{pa 2413 1624}%
\special{pa 2293 1742}%
\special{fp}%
\special{pa 2346 1624}%
\special{pa 2261 1709}%
\special{fp}%
\special{pa 2279 1624}%
\special{pa 2227 1675}%
\special{fp}%
\special{pa 2212 1624}%
\special{pa 2193 1642}%
\special{fp}%
\special{pa 2480 1624}%
\special{pa 2406 1698}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 34 2286 1884 2029 2140 2100 2003 2025 2078 2219 1817 2025 2010 2186 1784 2025 1943 2153 1750 2025 1877 2119 1717 2025 1809 2086 1683 2025 1742 2052 1649 2025 1675 2249 1855 2108 1996 2242 1996 2100 2136 2353 1952 2160 2145 2387 1984 2227 2145 2421 2018 2293 2145 2454 2052 2360 2145 2487 2085 2428 2145 2520 2119 2495 2145 2320 1918 2249 1988
% 
\special{pn 4}%
\special{pa 2286 1884}%
\special{pa 2029 2140}%
\special{fp}%
\special{pa 2100 2003}%
\special{pa 2025 2078}%
\special{fp}%
\special{pa 2219 1817}%
\special{pa 2025 2010}%
\special{fp}%
\special{pa 2186 1784}%
\special{pa 2025 1943}%
\special{fp}%
\special{pa 2153 1750}%
\special{pa 2025 1877}%
\special{fp}%
\special{pa 2119 1717}%
\special{pa 2025 1809}%
\special{fp}%
\special{pa 2086 1683}%
\special{pa 2025 1742}%
\special{fp}%
\special{pa 2052 1649}%
\special{pa 2025 1675}%
\special{fp}%
\special{pa 2249 1855}%
\special{pa 2108 1996}%
\special{fp}%
\special{pa 2242 1996}%
\special{pa 2100 2136}%
\special{fp}%
\special{pa 2353 1952}%
\special{pa 2160 2145}%
\special{fp}%
\special{pa 2387 1984}%
\special{pa 2227 2145}%
\special{fp}%
\special{pa 2421 2018}%
\special{pa 2293 2145}%
\special{fp}%
\special{pa 2454 2052}%
\special{pa 2360 2145}%
\special{fp}%
\special{pa 2487 2085}%
\special{pa 2428 2145}%
\special{fp}%
\special{pa 2520 2119}%
\special{pa 2495 2145}%
\special{fp}%
\special{pa 2320 1918}%
\special{pa 2249 1988}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 34 3351 1624 2845 2129 3366 1675 2897 2145 3366 1742 2964 2145 3366 1809 3031 2145 3366 1877 3098 2145 3366 1943 3165 2145 3366 2010 3232 2145 3366 2078 3299 2145 3283 1624 2845 2062 3217 1624 3146 1695 3150 1624 2845 1929 2990 1851 2848 1992 3082 1624 2845 1862 3015 1624 2845 1794 2949 1624 2845 1728 2882 1624 2845 1661 3139 1702 2998 1843
% 
\special{pn 4}%
\special{pa 3351 1624}%
\special{pa 2845 2129}%
\special{fp}%
\special{pa 3366 1675}%
\special{pa 2897 2145}%
\special{fp}%
\special{pa 3366 1742}%
\special{pa 2964 2145}%
\special{fp}%
\special{pa 3366 1809}%
\special{pa 3031 2145}%
\special{fp}%
\special{pa 3366 1877}%
\special{pa 3098 2145}%
\special{fp}%
\special{pa 3366 1943}%
\special{pa 3165 2145}%
\special{fp}%
\special{pa 3366 2010}%
\special{pa 3232 2145}%
\special{fp}%
\special{pa 3366 2078}%
\special{pa 3299 2145}%
\special{fp}%
\special{pa 3283 1624}%
\special{pa 2845 2062}%
\special{fp}%
\special{pa 3217 1624}%
\special{pa 3146 1695}%
\special{fp}%
\special{pa 3150 1624}%
\special{pa 2845 1929}%
\special{fp}%
\special{pa 2990 1851}%
\special{pa 2848 1992}%
\special{fp}%
\special{pa 3082 1624}%
\special{pa 2845 1862}%
\special{fp}%
\special{pa 3015 1624}%
\special{pa 2845 1794}%
\special{fp}%
\special{pa 2949 1624}%
\special{pa 2845 1728}%
\special{fp}%
\special{pa 2882 1624}%
\special{pa 2845 1661}%
\special{fp}%
\special{pa 3139 1702}%
\special{pa 2998 1843}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 20 3336 2442 3165 2614 3366 2479 3198 2647 3366 2546 3232 2681 3366 2614 3265 2714 3366 2681 3299 2747 3366 2747 3332 2781 3269 2442 3131 2580 3202 2442 3098 2546 3131 2447 3065 2513 3068 2442 3031 2479
% 
\special{pn 4}%
\special{pa 3336 2442}%
\special{pa 3165 2614}%
\special{fp}%
\special{pa 3366 2479}%
\special{pa 3198 2647}%
\special{fp}%
\special{pa 3366 2546}%
\special{pa 3232 2681}%
\special{fp}%
\special{pa 3366 2614}%
\special{pa 3265 2714}%
\special{fp}%
\special{pa 3366 2681}%
\special{pa 3299 2747}%
\special{fp}%
\special{pa 3366 2747}%
\special{pa 3332 2781}%
\special{fp}%
\special{pa 3269 2442}%
\special{pa 3131 2580}%
\special{fp}%
\special{pa 3202 2442}%
\special{pa 3098 2546}%
\special{fp}%
\special{pa 3131 2447}%
\special{pa 3065 2513}%
\special{fp}%
\special{pa 3068 2442}%
\special{pa 3031 2479}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 30 3090 2688 2845 2934 3124 2721 2882 2963 3158 2755 2949 2963 3191 2789 3015 2963 3225 2821 3082 2963 3258 2855 3150 2963 3288 2892 3217 2963 3325 2922 3283 2963 3057 2654 2845 2867 3023 2621 2845 2800 2986 2591 2845 2732 2956 2553 2845 2665 2922 2520 2852 2591 2889 2487 2845 2531 2855 2454 2845 2464
% 
\special{pn 4}%
\special{pa 3090 2688}%
\special{pa 2845 2934}%
\special{fp}%
\special{pa 3124 2721}%
\special{pa 2882 2963}%
\special{fp}%
\special{pa 3158 2755}%
\special{pa 2949 2963}%
\special{fp}%
\special{pa 3191 2789}%
\special{pa 3015 2963}%
\special{fp}%
\special{pa 3225 2821}%
\special{pa 3082 2963}%
\special{fp}%
\special{pa 3258 2855}%
\special{pa 3150 2963}%
\special{fp}%
\special{pa 3288 2892}%
\special{pa 3217 2963}%
\special{fp}%
\special{pa 3325 2922}%
\special{pa 3283 2963}%
\special{fp}%
\special{pa 3057 2654}%
\special{pa 2845 2867}%
\special{fp}%
\special{pa 3023 2621}%
\special{pa 2845 2800}%
\special{fp}%
\special{pa 2986 2591}%
\special{pa 2845 2732}%
\special{fp}%
\special{pa 2956 2553}%
\special{pa 2845 2665}%
\special{fp}%
\special{pa 2922 2520}%
\special{pa 2852 2591}%
\special{fp}%
\special{pa 2889 2487}%
\special{pa 2845 2531}%
\special{fp}%
\special{pa 2855 2454}%
\special{pa 2845 2464}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 34 2547 2494 2079 2963 2547 2561 2145 2963 2547 2628 2212 2963 2547 2695 2279 2963 2547 2762 2346 2963 2547 2829 2413 2963 2547 2896 2480 2963 2532 2442 2025 2949 2465 2442 2025 2881 2394 2447 2253 2587 2331 2442 2025 2747 2096 2744 2025 2814 2264 2442 2025 2681 2197 2442 2025 2614 2130 2442 2025 2546 2063 2442 2025 2479 2246 2594 2104 2736
% 
\special{pn 4}%
\special{pa 2547 2494}%
\special{pa 2079 2963}%
\special{fp}%
\special{pa 2547 2561}%
\special{pa 2145 2963}%
\special{fp}%
\special{pa 2547 2628}%
\special{pa 2212 2963}%
\special{fp}%
\special{pa 2547 2695}%
\special{pa 2279 2963}%
\special{fp}%
\special{pa 2547 2762}%
\special{pa 2346 2963}%
\special{fp}%
\special{pa 2547 2829}%
\special{pa 2413 2963}%
\special{fp}%
\special{pa 2547 2896}%
\special{pa 2480 2963}%
\special{fp}%
\special{pa 2532 2442}%
\special{pa 2025 2949}%
\special{fp}%
\special{pa 2465 2442}%
\special{pa 2025 2881}%
\special{fp}%
\special{pa 2394 2447}%
\special{pa 2253 2587}%
\special{fp}%
\special{pa 2331 2442}%
\special{pa 2025 2747}%
\special{fp}%
\special{pa 2096 2744}%
\special{pa 2025 2814}%
\special{fp}%
\special{pa 2264 2442}%
\special{pa 2025 2681}%
\special{fp}%
\special{pa 2197 2442}%
\special{pa 2025 2614}%
\special{fp}%
\special{pa 2130 2442}%
\special{pa 2025 2546}%
\special{fp}%
\special{pa 2063 2442}%
\special{pa 2025 2479}%
\special{fp}%
\special{pa 2246 2594}%
\special{pa 2104 2736}%
\special{fp}%
\end{picture}}%

